Literature Review to Collect Conceptual Variables of Scenario Methods for Establishing a Conceptual Scenario Framework

Over recent decades, scenarios and scenario-based software/system engineering have been actively employed as essential tools to handle intricate problems, validate requirements, and support stakeholders' communication. However, despite the widespread use of scenarios, there have been several challenges for engineers to more willingly utilize scenario-based engineering approaches (i.e., scenario methods) in their projects. First, the term scenario has numerous published definitions, thus lacking in a well-established shared understanding of scenarios and scenario methods. Second, the conceptual basis for engineers developing or employing scenarios is missing. To establish shared understanding and to find common denominators of scenario methods, this study leverages well-defined metamodeling and conceptualization that systematically investigate the concepts under analysis and define core entities and their relations. By conducting a semi-systematic literature review, conceptual variables are collected and conceptualized as a conceptual meta-model. As a result, this study introduces scenario variables (SVs) that represent constructs/semantics of scenario descriptions, according to 4 levels of constructs of a scenario method. To evaluate the comprehensibility and applicability of the defined variables, we analyze five existing scenario methods and their instances in automated driving system (ADS) domains. The results showed that our conceptual model and its constituent scenario variables adequately support the understanding of a scenario method and provide a means for comparative analysis between different scenario methods.

==> (inline-0) <==
\begin{tabular}{lll} 
\toprule
\textit{\textbf{Level*}} & \textit{\textbf{Primary SV}}                                    & \textit{\textbf{Subordinate SVs}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ 
\midrule
\multirow{3}{*}{M}      & \vcell{MethodPurpose}                                          & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{TargetProblem}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{TargetVisionIntent}\textcolor[rgb]{0.149,0.149,0.149}{~(}\textcolor[rgb]{0.149,0.149,0.149}{UseOfScenario}\textcolor[rgb]{0.149,0.149,0.149}{),~}\textcolor[rgb]{0.149,0.149,0.149}{TargetWoI}\textcolor[rgb]{0.149,0.149,0.149}{, Hypothesis,~}\textcolor[rgb]{0.149,0.149,0.149}{StrategyTactic}\textcolor[rgb]{0.149,0.149,0.149}{, Assumption}}                                                                                  \\[-\rowheight]
                        & \printcellmiddle                                                & \printcellmiddle                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ 
\cline{2-3}
                        & SpecMethod                                                     & \textcolor[rgb]{0.149,0.149,0.149}{SpecType}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{SpecSemantics}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{SpecSyntax}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{SpecLanguage}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{SpecFormality}                                                                                                                                                                          \\ 
\cline{2-3}
                        & ExecMethod                                                      & \textcolor[rgb]{0.149,0.149,0.149}{ExecType}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ExecDriver}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ExecCondition}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ExecAutomation}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ExecOutput}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ExecMedia}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ExecCoverage}  \\ 
\hline
\multirow{6}{*}{St}     & \vcell{SuiteMetaData}                                           & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{SuiteMetaInformation}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{SuiteComplexity}}                                                                                                                                                                                                                                                                                                                                                                                                                     \\[-\rowheight]
                        & \printcellmiddle                                                & \printcellmiddle                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ 
\cline{2-3}
                        & SuiteViewpoint                                                  & \textcolor[rgb]{0.149,0.149,0.149}{SuiteGoal}\textcolor[rgb]{0.149,0.149,0.149}{(Value),~}\textcolor[rgb]{0.149,0.149,0.149}{SuitePerspective}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{SuiteBaselineScenario}                                                                                                                                                                                                                                                                                                                                 \\ 
\cline{2-3}
                        & SuiteOntology                                                   & \textcolor[rgb]{0.149,0.149,0.149}{SystemOntology}\textcolor[rgb]{0.149,0.149,0.149}{~(}\textcolor[rgb]{0.149,0.149,0.149}{ControlOntology}\textcolor[rgb]{0.149,0.149,0.149}{),~}\textcolor[rgb]{0.149,0.149,0.149}{InfraOntology}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{EnvOntology}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{SituationOntology}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{IntangibleFactorOntology}                                                         \\ 
\cline{2-3}
                        & SuiteConstituents                                               & \textcolor[rgb]{0.149,0.149,0.149}{SuiteScenarioPool}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{SuiteEventPool}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{SuiteDataPool}                                                                                                                                                                                                                                                                                                                                          \\ 
\cline{2-3}
                        & SuiteInput                                                      & \textcolor[rgb]{0.149,0.149,0.149}{SuiteInputConfiguration}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{SuiteInputData}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{SuiteInputModel}                                                                                                                                                                                                                                                                                                                                  \\ 
\cline{2-3}
                        & SuiteScenarioComposition                                        & \textcolor[rgb]{0.149,0.149,0.149}{InterScenarioAssociation}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{InterScenarioConcurrency}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{InterScenarioCausality}                                                                                                                                                                                                                                                                                                                \\ 
\hline
\multirow{11}{*}{Scn}   & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{ScenarioMetaData}}    & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{ScenarioType}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\[-\rowheight]
                        & \printcellmiddle                                                & \printcellmiddle                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioElements}    & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioParticipant, ScenarioEvent}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioInterEventRelationship}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioEventTransitionPath}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioEventPattern}                                                                                                                                                                                                                  \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioTarget}              & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioTargetCriticality}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioTargetAnomaly}                                                                                                                                                                                                                                                                                                                                                                                                                  \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioInput}               & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioInputConfiguration}\textcolor[rgb]{0.149,0.149,0.149}{(Mode),~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioInputParameter}\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioInputModel}                                                                                                                                                                                                                   \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioOutput}              & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioOutputData}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioOutputModel}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioIndicatorOracle}                                                                                                                                                                                                                                                                                                                          \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioCondition}           & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioConstraint}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioPrecondition}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioPostcondition}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioInvariant}                                                                                                                                                                                                                                \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioTemporal}            & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioTemporalScale}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioClock}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioTmpData}                                                                                                                                                                                                                                                                                                                                     \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioGeospatial}          & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioGeospatialScale}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioGeoLocationType}                                                                                                                                                                                                                                                                                                                                                                                                                  \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioChange}              & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioChangeAttribute}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioExternalInteraction} & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioUserInteraction}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioEnvInteraction}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioInterSysInteraction}                                                                                                                                                                                                                                                                                                              \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{ScenarioUncertainty}         & \textcolor[rgb]{0.149,0.149,0.149}{EventTransitionUncertainty}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioEnvUncertainty}                                                                                                                                                                                                                                                                                                                                                                                                                        \\ 
\hline
\multirow{9}{*}{Evn}    & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{EventMetaData}}       & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{EventType, EventSource}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{EventFrequency}}                                                                                                                                                                                                                                                                                                                                                                                                                                 \\[-\rowheight]
                        & \printcellmiddle                                                & \printcellmiddle                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{EventInput}                  & \textcolor[rgb]{0.149,0.149,0.149}{EventInputParameter}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{EventInputModel}                                                                                                                                                                                                                                                                                                                                                                                                                               \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{EventOutput}                 & \textcolor[rgb]{0.149,0.149,0.149}{EventOutputData}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{EventOutputLog}                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{EventCondition}              & \textcolor[rgb]{0.149,0.149,0.149}{EventConstraint, EventPrecondition}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{EventPostcondition, EventInvariant}                                                                                                                                                                                                                                                                                                                                                                                                                             \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{EventBehavioral}             & \textcolor[rgb]{0.149,0.149,0.149}{EventActor}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{EventAction}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{EventOccurrenceMeasure, EventHandler}                                                                                                                                                                                                                                                                                                                                                \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{EventInteraction}            & \textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{EventCommAction}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{EventCommMsg}                                                                                                                                                                                                                                                                                                                                \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{EventTemporal}               & \textcolor[rgb]{0.149,0.149,0.149}{EventTemporalData}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{EventSynchronization}                                                                                                                                                                                                                                                                                                                                                                                                                                \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{EventGeospatial}             & \textcolor[rgb]{0.149,0.149,0.149}{EventGeospatialData}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ 
\cline{2-3}
                        & \textcolor[rgb]{0.149,0.149,0.149}{EventUncertainty}            & \textcolor[rgb]{0.149,0.149,0.149}{SystemUncertainty}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{CommunicationUncertainty}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{HumanUncertainty}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{EventEnvUncertainty}                                                                                                                                                                                                                                     \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{p{0.3cm}p{2cm}p{6.5cm}p{6cm}p{3.5cm}p{4cm}p{5cm}p{3.5cm}}
\hline
\vcell{\textbf{Source }}                                 & \vcell{}                                                                                                                                                                            & \vcell{\textbf{\textit{ASAM OpenSCENARIO V2.0}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & \vcell{\textbf{\textit{PEGASUS Method}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & \vcell{\textbf{\textit{[Barbara Schütt, 2020]}}}                                                                                                                                                                                                                                                                                                                                     & \vcell{\textbf{\textit{[J. Bach, 2016]}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{\textbf{\textit{[C. M. Richard, 2006]}}}}                                                                                                                                                                                                                                                                                                                                                          & \vcell{\textbf{\textit{[D. J. Fremont, 2019]}}}                                                                                                                                                                                                                                                                                     \\[-\rowheight]
\printcelltop                                            & \printcellmiddle                                                                                                                                                                    & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\hline
\vcell{\textcolor[rgb]{0.149,0.149,0.149}{Instances}}    & \vcell{}                                                                                                                                                                            & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Cut-in,~}\textcolor[rgb]{0.149,0.149,0.149}{SlowPrecedingVehicle,~}\textcolor[rgb]{0.149,0.149,0.149}{EndOfTrafficJam,~}\\\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{TrafficJam}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{DoubleLaneChanger}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{Overtaking,}\\\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{SynchronizedArrival}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{CloseVehicleCrossing,~}\\\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{FastOvertakeWithReinitialization}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{}\end{tabular}}      & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{PEGASUS Exemplary Scenarios (Tesla Model S AccidentScenario)~}\textcolor[rgb]{0.149,0.149,0.149}{Cut-in,~}\textcolor[rgb]{0.149,0.149,0.149}{Incident}\textcolor[rgb]{0.149,0.149,0.149}{ }\textcolor[rgb]{0.149,0.149,0.149}{Environment}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{UrbanIntersection}}                                                                                                                                                                                                                                                                                                                  & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Single-lane Approach-and}\\\textcolor[rgb]{0.149,0.149,0.149}{-Follow}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                          & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Left Turn onGreen Light}\\\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{Straight on Yellow Light}\\\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{Right Turn on Red Light}\\\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{Stop on Red Light}\end{tabular}}                         & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{GTAV Scene Description}}                                                                                                                                                                                                                                                              \\[-\rowheight]
\printcelltop                                            & \printcellmiddle                                                                                                                                                                    & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\hline
\multirow{3}{*}{\textcolor[rgb]{0.149,0.149,0.149}{M}}   & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{MethodPurpose}}                                                                                                                           & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Test-basedSimulation,~}\textcolor[rgb]{0.149,0.149,0.149}{TestCompleteness}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Test-basedSafety Analysis, }\\\textcolor[rgb]{0.149,0.149,0.149}{Verification \& Validation}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Test Development}}                                                                                                                                                                                                                                                                                                                   & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{TestDevelopment}}                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Scenario-WideTask/Segment }\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{Analysis (\& Resource Estimation), }\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{Planning, Safety Analysis}\end{tabular}}                                                                                                    & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{TestDevelopment }\\\textcolor[rgb]{0.149,0.149,0.149}{(Generation of Synthetic }\\\textcolor[rgb]{0.149,0.149,0.149}{Data Set)}\end{tabular}}                                                                                                              \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-8}
                                                         & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{SpecMethod}}                                                                                                                              & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{AbstractionLevel~~}\textcolor[rgb]{0.149,0.149,0.149}{(Abstract/Concrete),~~}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{DecompositionOfFlows}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{AbstractionLevel~~}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{(Functional/Logical/Concrete)}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{AbstractionLevel}\textcolor[rgb]{0.149,0.149,0.149}{, }\\\textcolor[rgb]{0.149,0.149,0.149}{Modularity (Database,}\\\textcolor[rgb]{0.149,0.149,0.149}{Library)}\end{tabular}}                                                                                                                            & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Model-basedSpatial and }\\\textcolor[rgb]{0.149,0.149,0.149}{Temporal Abstraction, }\\\textcolor[rgb]{0.149,0.149,0.149}{Visualization}\end{tabular}}                                                                                                                                                                                                                                                                                        & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{SegmentDiagram,~ScenarioDetails}\end{tabular}}                                                                                                                                                                                                 & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Scene,Distribution }\\\textcolor[rgb]{0.149,0.149,0.149}{(Configuration)}\end{tabular}}                                                                                                                                                                    \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-8}
                                                         & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{ExecMethod}}                                                                                                                              & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Simulation-basedTesting, Measurement (Channel),  }\\\textcolor[rgb]{0.149,0.149,0.149}{ Metric,~}\textcolor[rgb]{0.149,0.149,0.149}{AcceptanceCriteria, SafetyChecker,}\\\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{Evaluators, Coverage}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                      & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Testing,Prototyping, Pass/Fail Criteria}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Simulation-based Testing,~}\\\textcolor[rgb]{0.149,0.149,0.149}{Pass/Fail Criteria}\end{tabular}}                                                                                                                                                                    & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{(Simulation-based)}\\\textcolor[rgb]{0.149,0.149,0.149}{Testing}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                               & \vcell{}                                                                                                                                                                                                                                                                                                                                                                                                                          & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{SimulationGame}\textcolor[rgb]{0.149,0.149,0.149}{, Training, }\\\textcolor[rgb]{0.149,0.149,0.149}{Testing, Debugging}\end{tabular}}                                                                                                                      \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\hline
\multirow{3}{*}{\textcolor[rgb]{0.149,0.149,0.149}{St}}  & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Viewpoint\&}\\\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{Ontology}\end{tabular}} & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{ADS/Traffic-focused}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{ADS-focused, Safety-focused}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{ADS-focused~}\textcolor[rgb]{0.149,0.149,0.149}{Actor }\\\textcolor[rgb]{0.149,0.149,0.149}{(Vehicle, Pedestrian)}\end{tabular}}                                                                                                                                                                          & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{ADS/Traffic-focused}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{Vehicle, Participant}\end{tabular}}                                                                                                                                                                                                                                                                                                             & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Infrastructure/}\textcolor[rgb]{0.149,0.149,0.149}{TrafficScene}\textcolor[rgb]{0.149,0.149,0.149}{-}\\\textcolor[rgb]{0.149,0.149,0.149}{focused,~}\textcolor[rgb]{0.149,0.149,0.149}{ADS-focused}\end{tabular}}                                                                                                                                            & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Scene-focused}}                                                                                                                                                                                                                                                                       \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-8}
                                                         & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Inputs}}                                                                                                                                  & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Map/Template,Scene (Graph), Configuration, }\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{InitAction~}\textcolor[rgb]{0.149,0.149,0.149}{(Global/User-Defined/Private),}\\\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{FunctionalGoals}\textcolor[rgb]{0.149,0.149,0.149}{, }\textcolor[rgb]{0.149,0.149,0.149}{DomainModel}\end{tabular}

==> (inline-2) <==
\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{TrafficSequence}\textcolor[rgb]{0.149,0.149,0.149}{, }\\\textcolor[rgb]{0.149,0.149,0.149}{Setting (using }\\\textcolor[rgb]{0.149,0.149,0.149}{Functional Scenario }\\\textcolor[rgb]{0.149,0.149,0.149}{or }\textcolor[rgb]{0.149,0.149,0.149}{Misc}\textcolor[rgb]{0.149,0.149,0.149}{)}\end{tabular}} & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Scene, }\textcolor[rgb]{0.149,0.149,0.149}{RegulatoryElement}\textcolor[rgb]{0.149,0.149,0.149}{, }\\\textcolor[rgb]{0.149,0.149,0.149}{Domain Model, Rule Sets, }\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{ManeuverType}\textcolor[rgb]{0.149,0.149,0.149}{, }\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{PerceptionLayers}\end{tabular}} & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{RegulatoryElement}\textcolor[rgb]{0.149,0.149,0.149}{, }\\\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{Historical/Operational Data}\\\textcolor[rgb]{0.149,0.149,0.149}{}\end{tabular}}                                                                                                                                            & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Scenario(Default) }\\\textcolor[rgb]{0.149,0.149,0.149}{Requirements,}\\\textcolor[rgb]{0.149,0.149,0.149}{Property,}\textcolor[rgb]{0.149,0.149,0.149}{ImagesOfCars}\end{tabular}}                                                                        \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-8}
                                                         & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Composition}}                                                                                                                             & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Scene-based,Causality,~}\textcolor[rgb]{0.149,0.149,0.149}{Baseline-Alternative}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Ordinary-Critical}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Situation-based}}                                                                                                                                                                                                                                                                                                                    & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Main-Alternative,}\\\textcolor[rgb]{0.149,0.149,0.149}{Causality}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                              & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{ScenarioSegments}}                                                                                                                                                                                                                                                                                                                                                                      & \vcell{}                                                                                                                                                                                                                                                                                                                        \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\hline
\multirow{8}{*}{\textcolor[rgb]{0.149,0.149,0.149}{Scn}} & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Constituent-Events}}                                                                                                                      & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Serial/Sequential,Parallel, }\\\textcolor[rgb]{0.149,0.149,0.149}{Synchronized, Event-driven, XOR}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{BaseEvent}\textcolor[rgb]{0.149,0.149,0.149}{, }\\\textcolor[rgb]{0.149,0.149,0.149}{Faulty/}\textcolor[rgb]{0.149,0.149,0.149}{FailureEvent}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{EventConnection, }\\\textcolor[rgb]{0.149,0.149,0.149}{Join, Sync}\end{tabular}}                                                                                                                                                                                                                          & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Act-based,Event-driven}}                                                                                                                                                                                                                                                                                                                                                                                                                                                & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Sequential}}                                                                                                                                                                                                                                                                                                                                                                            & \vcell{}                                                                                                                                                                                                                                                                                                                        \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-8}
                                                         & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Target}}                                                                                                                                  & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{TestDescription}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Description ofAutomated }\\\textcolor[rgb]{0.149,0.149,0.149}{Driving Functions, Criticality}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Multi-levelBehavior}\\\textcolor[rgb]{0.149,0.149,0.149}{Description}\end{tabular}}                                                                                                                                                                                                                       & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{BehaviorDescription}}                                                                                                                                                                                                                                                                                                                                                                                                                                                   & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Task~}}                                                                                                                                                                                                                                                                                                                                                                                 & \vcell{}                                                                                                                                                                                                                                                                                                                        \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-8}
                                                         & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Inputs}}                                                                                                                                  & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioMeta-Data, Story,}\textcolor[rgb]{0.149,0.149,0.149}{Route,~}\textcolor[rgb]{0.149,0.149,0.149}{Procedure,~}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{Entities/}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioObjects~}\textcolor[rgb]{0.149,0.149,0.149}{(Vehicles (Movable, }\\\textcolor[rgb]{0.149,0.149,0.149}{Stationary), Driver),~Parameters (Distribution) }\\\textcolor[rgb]{0.149,0.149,0.149}{File,~}\textcolor[rgb]{0.149,0.149,0.149}{Weather,~}\textcolor[rgb]{0.149,0.149,0.149}{StationaryCondition}\textcolor[rgb]{0.149,0.149,0.149}{,~}\\\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{ManeuverGroup}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{CatalogReference}\end{tabular}} & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{EnvironmentCondition~}\textcolor[rgb]{0.149,0.149,0.149}{(Weather), }\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{SAELevel}\textcolor[rgb]{0.149,0.149,0.149}{, Risk, Actor (Vehicle),}\\\textcolor[rgb]{0.149,0.149,0.149}{Sensors, Parameters }\\\textcolor[rgb]{0.149,0.149,0.149}{(}\textcolor[rgb]{0.149,0.149,0.149}{FrequencyDistribution}\textcolor[rgb]{0.149,0.149,0.149}{)}\end{tabular}}                                                                                                                                                                                                                                                                                     & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Weather, Actor(Wheeler, }\\\textcolor[rgb]{0.149,0.149,0.149}{Pedestrian), Parameter }\\\textcolor[rgb]{0.149,0.149,0.149}{(Range)}\end{tabular}}                                                                                                                                                         & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Scenery (RoadNetwork),}\\\textcolor[rgb]{0.149,0.149,0.149}{Participant, Route, }\\\textcolor[rgb]{0.149,0.149,0.149}{Situation, Weather}\end{tabular}}                                                                                                                                                                                                                                                                                      & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Vehicle,Scenario Segments}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{Assumption, Workload }\\\textcolor[rgb]{0.149,0.149,0.149}{Demand (with Bottlenecks), }\\\textcolor[rgb]{0.149,0.149,0.149}{Configuration,~}\textcolor[rgb]{0.149,0.149,0.149}{Milestones,}\\\textcolor[rgb]{0.149,0.149,0.149}{Parameters}\end{tabular}} & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Objects,~}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioFile}\textcolor[rgb]{0.149,0.149,0.149}{, }\\\textcolor[rgb]{0.149,0.149,0.149}{Statement,~}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{GlobalParameters}\end{tabular}}  \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-8}
                                                         & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Outputs}}                                                                                                                                 & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{ScenarioLibrary}\textcolor[rgb]{0.149,0.149,0.149}{/Element,~}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{ParameterMeasurementResults}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{TestSpecification,~}\textcolor[rgb]{0.149,0.149,0.149}{Probability and Security }\\\textcolor[rgb]{0.149,0.149,0.149}{of occurrence of (harmful) outcomes}\end{tabular}
\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{EnvironmentCondition}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{EntityConstraints}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{Software/Hardware Constraints,}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{TerminationCondition}\textcolor[rgb]{0.149,0.149,0.149}{,}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                      & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{EnvironmentCondition}\textcolor[rgb]{0.149,0.149,0.149}{, Traffic}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \vcell{}                                                                                                                                                                                                                                                                                                                                                                       & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{TransitionCondition}\textcolor[rgb]{0.149,0.149,0.149}{ }\\\textcolor[rgb]{0.149,0.149,0.149}{(Situation)}\end{tabular}}                                                                                                                                                                                                                                                                                                                     & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{TrafficCondition}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{DriverCondition}\textcolor[rgb]{0.149,0.149,0.149}{,}\\\textcolor[rgb]{0.149,0.149,0.149}{TimeConstraints}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{ResourceConstraints}\end{tabular}}                                              & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Hard/SoftConstraints,}\\\textcolor[rgb]{0.149,0.149,0.149}{Traffic/}\textcolor[rgb]{0.149,0.149,0.149}{RoadCondition}\end{tabular}}                                                                                                                        \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-8}
                                                         & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Temporal}}                                                                                                                                & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{ScenarioTime}\textcolor[rgb]{0.149,0.149,0.149}{, Timeline}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Time-Continuity, Start/End Time}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & \vcell{}                                                                                                                                                                                                                                                                                                                                                                       & \vcell{}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Timeline/}\textcolor[rgb]{0.149,0.149,0.149}{TimeFrame}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{Temporal Milestones, Interval}\end{tabular}}                                                                                                                                           & \vcell{}                                                                                                                                                                                                                                                                                                                        \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-8}
                                                         & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Geospatial}}                                                                                                                              & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{SpatialAbstraction of~}\textcolor[rgb]{0.149,0.149,0.149}{RoadNetwork}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{(Intersection,~}\textcolor[rgb]{0.149,0.149,0.149}{Lane, Highway, Trajectory)}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{SpatialAbstraction of Road (Lane, }\\\textcolor[rgb]{0.149,0.149,0.149}{Highway,~}\textcolor[rgb]{0.149,0.149,0.149}{TrafficDensity}\textcolor[rgb]{0.149,0.149,0.149}{, Geometry)}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{SpatialAbstraction of}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{RoadNetwork}\end{tabular}}                                                                                                                                                                                 & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{SpatialAbstraction }\\\textcolor[rgb]{0.149,0.149,0.149}{of }\textcolor[rgb]{0.149,0.149,0.149}{RoadNetwork}\end{tabular}}                                                                                                                                                                                                                                                                                                                   & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Region,Layout,Infrastructure}}                                                                                                                                                                                                                                                                                                                                                          & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{EgoObjectAbstraction}\\\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{Geometry, Distribution}\end{tabular}}                                                                                                                        \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-8}
                                                         & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Changes \&}\\\textcolor[rgb]{0.149,0.149,0.149}{Uncertainty}\end{tabular}}                                     & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{ArbitraryPosition/Direction,~~}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{StochasticDistribution}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{OccurrenceLikelihood}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & \vcell{}                                                                                                                                                                                                                                                                                                                                                                       & \vcell{}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{WorkloadRatings}}                                                                                                                                                                                                                                                                                                                                                                       & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Mutation,Noise, }\\\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{ProbabilityDistribution}\end{tabular}}                                                                                                                           \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\hline
\multirow{7}{*}{\textcolor[rgb]{0.149,0.149,0.149}{Evn}} & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Input}}                                                                                                                                   & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{EventParameter}\textcolor[rgb]{0.149,0.149,0.149}{, }\textcolor[rgb]{0.149,0.149,0.149}{ControlStrategy}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Severity,Controllability, Criticality,~}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{EventParameter~}\textcolor[rgb]{0.149,0.149,0.149}{(with Unit)}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{ActionParameter}}                                                                                                                                                                                                                                                                                                                    & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{EventSource}}                                                                                                                                                                                                                                                                                                                                                                                                                                                           & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Equations,Variables,}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{AssumedValues}\end{tabular}}                                                                                                                                                                                                                                   & \vcell{}                                                                                                                                                                                                                                                                                                                        \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-8}
                                                         & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Output}}                                                                                                                                  & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{ExecutionCount}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & \vcell{}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & \vcell{}                                                                                                                                                                                                                                                                                                                                                                       & \vcell{}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & \vcell{}                                                                                                                                                                                                                                                                                                                                                                                                                          & \vcell{}                                                                                                                                                                                                                                                                                                                        \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-8}
                                                         & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Condition}}                                                                                                                               & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{EventCondition}\textcolor[rgb]{0.149,0.149,0.149}{ (}\textcolor[rgb]{0.149,0.149,0.149}{StartTrigger}\textcolor[rgb]{0.149,0.149,0.149}{,~}\textcolor[rgb]{0.149,0.149,0.149}{StopTrigger}\textcolor[rgb]{0.149,0.149,0.149}{), }\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{ActionCondition}\textcolor[rgb]{0.149,0.149,0.149}{, Parameter/}\textcolor[rgb]{0.149,0.149,0.149}{ActionConstraints}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                  & \vcell{}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{ActionCondition}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{(}\textcolor[rgb]{0.149,0.149,0.149}{ConditionNode}\textcolor[rgb]{0.149,0.149,0.149}{)}\end{tabular}}                                                                                                           & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{ManeuverCondition (Distance,}\textcolor[rgb]{0.149,0.149,0.149}{ }\\\textcolor[rgb]{0.149,0.149,0.149}{Time, Speed), ParticipantState }\textcolor[rgb]{0.149,0.149,0.149}{}\end{tabular}}                                                                                                                                                                         & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{ManeuverCondition}\textcolor[rgb]{0.149,0.149,0.149}{, }\\\textcolor[rgb]{0.149,0.149,0.149}{}\textcolor[rgb]{0.149,0.149,0.149}{EnvironmentCondition}\end{tabular}}                                                                                                                                                                                         & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{EventFrequency}}                                                                                                                                                                                                                                                                      \\[-\rowheight]
                                                         & \printcelltop                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                                                                                                                                                                                                                  & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                     & \printcelltop                                                                                                                                                                                                                                                                                                                   \\ 
\cline{2-8}
                                                         & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Behavioral\&}\\\textcolor[rgb]{0.149,0.149,0.149}{Interaction}\end{tabular}}                                   & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Act, Actor,Event, Maneuver,~}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{EnvironmentAction}\textcolor[rgb]{0.149,0.149,0.149}{, Calculation}\end{tabular}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Event, Action,Maneuver}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & \vcell{\textcolor[rgb]{0.149,0.149,0.149}{Actor, Action,Maneuver}}                                                                                                                                                                                                                                                                                                             & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Participant,Act, Maneuver,}\\\textcolor[rgb]{0.149,0.149,0.149}{Perception, Interaction, }\\\textcolor[rgb]{0.149,0.149,0.149}{ADAS Function}\end{tabular}}                                                                                                                                                                                                                                                                                  & \vcell{\begin{tabular}[b]{@{}l@{}}\textcolor[rgb]{0.149,0.149,0.149}{Actor,Activity, Event}\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{Perceptual/Cognitive/Psychomotor }\textcolor[rgb]{0.149,0.149,0.149}{}\\\textcolor[rgb]{0.149,0.149,0.149}{Task, V2V Interaction (Adjacent)}\end{tabular}

==> (inline-3) <==
\begin{longtable}[l]{lllll}
 \caption{FSP-100}\\

 \hline
  \vcell{No}    & \vcell{F. Authors}    & \vcell{Year}  & \vcell{Search Engine} & \vcell{Title}                                                                                                                                                                           \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
 \hline
 \endfirsthead

 \hline
  \vcell{No}    & \vcell{F. Authors}    & \vcell{Year}  & \vcell{Search Engine} & \vcell{Title}                                                                                                                                                                           \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
 \hline
 \endhead

 \hline
 \endfoot

 \hline
 \endlastfoot

\hline
\vcell{1}     & \vcell{Lee J.}        & \vcell{2001}  & \vcell{Scopus}        & \vcell{Verifying scenarios with time Petri-nets}                                                                                                                                        \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{2}     & \vcell{Ohnishi}       & \vcell{2002}  & \vcell{WoS}           & \vcell{The consistency management of scenarios from different viewpoints}                                                                                                               \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{3}     & \vcell{Nakajima T.}   & \vcell{2003}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Automatic Testing of Embedded Software Based on State-Transition Requirement \\Specifications\end{tabular}}                                           \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{4}     & \vcell{Alfonso A.}    & \vcell{2004}  & \vcell{Scopus}        & \vcell{Visual timed event scenarios}                                                                                                                                                    \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{5}     & \vcell{Tsai}          & \vcell{2005}  & \vcell{WoS}           & \vcell{\begin{tabular}[b]{@{}l@{}}A robust testing framework for verifying Web services by completeness and \\consistency analysis\end{tabular}}                                        \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{6}     & \vcell{Cunning S.J.}  & \vcell{2005}  & \vcell{Scopus}        & \vcell{Automating test generation for discrete event oriented embedded systems}                                                                                                         \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{7}     & \vcell{Auguston M.}   & \vcell{2005}  & \vcell{Scopus}        & \vcell{Environment behavior models for scenario generation and testing automation}                                                                                                      \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{8}     & \vcell{Saiedian H.}   & \vcell{2005}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Scenario-based requirements analysis techniques for real-time software systems: \\A comparative evaluation\end{tabular}}                              \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{9}     & \vcell{Alspaugh T.A.} & \vcell{2005}  & \vcell{Scopus}        & \vcell{Scenarios, state machines and purpose-driven testing}                                                                                                                            \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{10}    & \vcell{Letier E.}     & \vcell{2005}  & \vcell{Scopus}        & \vcell{Monitoring and control in requirements analysis}                                                                                                                                 \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{11}    & \vcell{Ohnishi A.}    & \vcell{2006}  & \vcell{Scopus}        & \vcell{Improvement of the correctness of scenarios with rules}                                                                                                                          \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{12}    & \vcell{Alrajeh D.}    & \vcell{2006}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Inferring operational requirements from scenarios and goal models using inductive \\learning\end{tabular}}                                            \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{13}    & \vcell{Damas C.}      & \vcell{2006}  & \vcell{Scopus}        & \vcell{Scenarios, goals, and state machines: A win-win partnership for model synthesis}                                                                                                 \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{14}    & \vcell{Sapna P.G.}    & \vcell{2008}  & \vcell{Scopus}        & \vcell{Automated scenario generation based on UML activity diagrams}                                                                                                                    \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{15}    & \vcell{Some S.S.}     & \vcell{2008}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}An approach for supporting system-level test scenarios generation from textual \\use cases\end{tabular}}                                              \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{16}    & \vcell{Diallo M.H.}   & \vcell{2008}  & \vcell{Scopus}        & \vcell{Toward architecture evaluation through ontology-based requirements-level scenarios}                                                                                              \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{17}    & \vcell{Ghanmi A.}     & \vcell{2009}  & \vcell{Scopus}        & \vcell{A Framework for the design of a military operational supply network}                                                                                                             \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{18}    & \vcell{Chen Z.}       & \vcell{2009}  & \vcell{Scopus}        & \vcell{An abstract approach to describing scenario-based specifications}                                                                                                                \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{19}    & \vcell{Gonzalez R.A.} & \vcell{2009}  & \vcell{Scopus}        & \vcell{Crisis response simulation combining discrete-event and agent-based modeling}                                                                                                    \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{20}    & \vcell{Mittal S.}     & \vcell{2009}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}DEVS/SOA: A Cross-Platform Framework for Net-centric Modeling and Simulation \\in DEVS Unified Process\end{tabular}}                                  \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{21}    & \vcell{Zulkernine M.} & \vcell{2009}  & \vcell{Scopus}        & \vcell{Towards model-based automatic testing of attack scenarios}                                                                                                                       \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{22}    & \vcell{Park J.-Y.}    & \vcell{2010}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}A graph-based representation of game scenarios; Methodology for minimizing \\anomalies in computer game\end{tabular}}                                 \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{23}    & \vcell{Trinh T.-B.}   & \vcell{2010}  & \vcell{Scopus}        & \vcell{A runtime approach to verify scenario in multi-agent systems}                                                                                                                    \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{24}    & \vcell{Huang Y.-S.}   & \vcell{2010}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Critical scenarios and their identification in parallel railroad level crossing traffic \\control systems\end{tabular}}                               \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{25}    & \vcell{Aceituna}      & \vcell{2010}  & \vcell{WoS}           & \vcell{SQ(2)E: An Approach to Requirements Validation with Scenario Question}                                                                                                           \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{26}    & \vcell{Huang Y.-S.}   & \vcell{2011}  & \vcell{Scopus}        & \vcell{A simulation-based equipment environment for flexible manufacturing systems}                                                                                                     \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{27}    & \vcell{Kim}           & \vcell{2011}  & \vcell{WoS}           & \vcell{A Validation Process for Real Time Transactions}                                                                                                                                 \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{28}    & \vcell{Stroeve S.H.}  & \vcell{2011}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Contrasting safety assessments of a runway incursion scenario by event sequence \\analysis versus multi-agent~dynamic risk modelling\end{tabular}}    \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{29}    & \vcell{Song I.-G.}    & \vcell{2011}  & \vcell{Scopus}        & \vcell{An approach to identifying causes of implied scenarios using unenforceable orders}                                                                                               \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{30}    & \vcell{Dumas X.}      & \vcell{2011}  & \vcell{Scopus}        & \vcell{Application of partial-order methods for the verification of closed-loop SDL systems}                                                                                            \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{31}    & \vcell{Li J.}         & \vcell{2011}  & \vcell{Scopus}        & \vcell{Simulation and uniform design-based automatic generation of risk scenarios}                                                                                                      \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{32}    & \vcell{Li J.}         & \vcell{2011}  & \vcell{Scopus}        & \vcell{Simulation-based automatic generation of risk scenarios}                                                                                                                         \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{33}    & \vcell{Singh S.K.}    & \vcell{2012}  & \vcell{Scopus}        & \vcell{A novel approach for deriving test scenarios and test cases from events}                                                                                                         \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{34}    & \vcell{Harel D.}      & \vcell{2012}  & \vcell{Scopus}        & \vcell{Behavioral programming}                                                                                                                                                          \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{35}    & \vcell{Lo D.}         & \vcell{2012}  & \vcell{Scopus}        & \vcell{Scenario-based and value-based specification mining: Better together}                                                                                                            \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{36}    & \vcell{Waeselynck H.} & \vcell{2012}  & \vcell{Scopus}        & \vcell{TERMOS: A formal language for scenarios in mobile computing systems}                                                                                                             \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{37}    & \vcell{Intana A.}     & \vcell{2013}  & \vcell{Scopus}        & \vcell{Adding value to WSN simulation through formal modelling and analysis}                                                                                                            \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{38}    & \vcell{Maoz S.}       & \vcell{2013}  & \vcell{Scopus}        & \vcell{Counter play-out: Executing unrealizable scenario-based specifications}                                                                                                          \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{39}    & \vcell{Szimanski F.}  & \vcell{2013}  & \vcell{Scopus}        & \vcell{Improving business process models with agent-based simulation and process mining}                                                                                                \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{40}    & \vcell{Brenner C.}    & \vcell{2013}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}The scenariotools play-out of modal sequence diagram specifications with \\environment assumptions\end{tabular}}                                      \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{41}    & \vcell{Abe T.}        & \vcell{2013}  & \vcell{Scopus}        & \vcell{Modeling security threat patterns to derive negative scenarios}                                                                                                                  \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{42}    & \vcell{De Nicola A.}  & \vcell{2014}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}A semantics-based approach to generation of emergency management scenario \\models\end{tabular}}                                                      \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{43}    & \vcell{Rasheed A.}    & \vcell{2014}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Adaptive routing update approach for vanet using local neighbourhood change \\information\end{tabular}}                                               \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{44}    & \vcell{Ha S.}         & \vcell{2014}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}DEVS-based scenario manager of multibody dynamics simulator for shipbuilding \\production process (WIP)\end{tabular}}                                 \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{45}    & \vcell{Wang J.}       & \vcell{2014}  & \vcell{Scopus}        & \vcell{Scenario-based method for business process analysis and improvement in SOA}                                                                                                      \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{46}    & \vcell{Hu D.}         & \vcell{2014}  & \vcell{Scopus}        & \vcell{Ontology-based scenario modeling and analysis for bank stress testing}                                                                                                           \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{47}    & \vcell{Simeone D.}    & \vcell{2014}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Operational scenarios simulation to support building design: A hospital design \\case study\end{tabular}}                                             \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{48}    & \vcell{Rieke R.}      & \vcell{2014}  & \vcell{Scopus}        & \vcell{Monitoring security compliance of critical processes}                                                                                                                            \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{49}    & \vcell{Moallemi M.}   & \vcell{2014}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Threat modeling for aircraft access to national airspace system wide information \\management program\end{tabular}}                                   \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{50}    & \vcell{Intana A.}     & \vcell{2015}  & \vcell{Scopus}        & \vcell{A model-based trace testing approach for validation of formal co-simulation models}                                                                                              \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{51}    & \vcell{Muta H.}       & \vcell{2015}  & \vcell{Scopus}        & \vcell{A multi-objective genetic algorithm using intermediate features of simulations}                                                                                                  \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{52}    & \vcell{Shiota E.}     & \vcell{2015}  & \vcell{Scopus}        & \vcell{A visualization tool for scenario-based software development}                                                                                                                    \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{53}    & \vcell{Jurkiewicz J.} & \vcell{2015}  & \vcell{Scopus}        & \vcell{Automated events identification in use cases}                                                                                                                                    \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{54}    & \vcell{Jun T.}        & \vcell{2015}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Analysis of induced Traffic Alert and Collision Avoidance System collisions in \\unsegregated airspace using a Colored Petri Net model\end{tabular}}  \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{55}    & \vcell{Goto K.}       & \vcell{2015}  & \vcell{Scopus}        & \vcell{Support of scenario creation by generating event lists from conceptual models}                                                                                                   \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{56}    & \vcell{Guilly T.L.}   & \vcell{2015}  & \vcell{Scopus}        & \vcell{To Do and Not to Do: Constrained Scenarios for Safe Smart House}                                                                                                                 \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{57}    & \vcell{Bergenthum R.} & \vcell{2015}  & \vcell{Scopus}        & \vcell{Verification of Scenarios in Petri Nets Using Compact Tokenflows}                                                                                                                \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{58}    & \vcell{Kim K.}        & \vcell{2015}  & \vcell{Scopus}        & \vcell{Modeling of complex scenarios using LVC simulation}                                                                                                                              \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{59}    & \vcell{White M.}      & \vcell{2015}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Generating Reproducible and Replayable Bug Reports from Android Application \\Crashes\end{tabular}}                                                   \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{60}    & \vcell{Ko D.}         & \vcell{2015}  & \vcell{Scopus}        & \vcell{Automatic use case flow pattern generation using verb clustering}                                                                                                                \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{61}    & \vcell{Houser A.}     & \vcell{2016}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}A formal approach to modeling and analyzing human taskload in simulated air \\traffic scenarios\end{tabular}}                                         \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{62}    & \vcell{Kawazoe H.}    & \vcell{2016}  & \vcell{Scopus}        & \vcell{A test framework for large-scale message broker system for consumer devices}                                                                                                     \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{63}    & \vcell{Shiota E.}     & \vcell{2016}  & \vcell{Scopus}        & \vcell{Scenario retrieval method using differential scenario}                                                                                                                           \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{64}    & \vcell{Ko D.}         & \vcell{2016}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Suggesting Alternative Scenarios Using Use Case Specification Patterns for \\Requirement Completeness\end{tabular}}                                   \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{65}    & \vcell{Bakar N.A.A.}  & \vcell{2017}  & \vcell{Scopus}        & \vcell{A simulation model for crowd evacuation of fire emergency scenario}                                                                                                              \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{66}    & \vcell{Aslani M.}     & \vcell{2017}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Adaptive traffic signal control with actor-critic methods in a real-world traffic \\network with different traffic disruption events\end{tabular}}    \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{67}    & \vcell{Bao Y.}        & \vcell{2017}  & \vcell{Scopus}        & \vcell{An object-oriented XML description specification for scenario entity}                                                                                                            \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{68}    & \vcell{Steinberg S.}  & \vcell{2017}  & \vcell{Scopus}        & \vcell{Distributing scenario-based models: A replicate-and-project approach}                                                                                                            \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{69}    & \vcell{Cassol V.J.}   & \vcell{2017}  & \vcell{Scopus}        & \vcell{Simulating Crowds in Egress Scenarios}                                                                                                                                           \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{70}    & \vcell{Apaolaza A.}   & \vcell{2017}  & \vcell{Scopus}        & \vcell{WevQuery: Testing hypotheses about web interaction patterns}                                                                                                                     \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{71}    & \vcell{Beal J.}       & \vcell{2017}  & \vcell{Scopus}        & \vcell{Self-adaptation to device distribution in the internet of things}                                                                                                                \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{72}    & \vcell{Saeedloei N.}  & \vcell{2017}  & \vcell{Scopus}        & \vcell{From scenarios to timed automata}                                                                                                                                                \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{73}    & \vcell{Jafer S.}      & \vcell{2018}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}A framework for rapid configuration of collaborative aviation system-of-systems \\simulations\end{tabular}}                                           \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{74}    & \vcell{Zhang T.}      & \vcell{2018}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Correct-by-Construction Implementation of Runtime Monitors Using Stepwise \\Refinement\end{tabular}}                                                  \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{75}    & \vcell{Li M.}         & \vcell{2018}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}An interactive model-driven simulation approach for dynamic behavior analysis \\in armed conflicts\end{tabular}}                                      \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{76}    & \vcell{Furfaro A.}    & \vcell{2018}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Cybersecurity compliance analysis as a service: Requirements specification \\and application scenarios\end{tabular}}                                  \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{77}    & \vcell{Steinberg S.}  & \vcell{2018}  & \vcell{Scopus}        & \vcell{Efficient distributed execution of multi-component scenario-based models}                                                                                                        \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{78}    & \vcell{Gritzner D.}   & \vcell{2018}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Synthesizing Executable PLC Code for Robots from Scenario-Based GR(1) \\Specifications\end{tabular}}                                                  \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{79}    & \vcell{Greenyer J.}   & \vcell{2018}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Towards systematic and automatic handling of execution traces associated \\with scenario-based models\end{tabular}}                                   \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{80}    & \vcell{Papelis Y.}    & \vcell{2018}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Using event templates to accellerate scenario development in virtual training \\environments\end{tabular}}                                            \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{81}    & \vcell{Ami A.S.}      & \vcell{2018}  & \vcell{Scopus}        & \vcell{Mobicomonkey: Context testing of Android apps}                                                                                                                                   \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{82}    & \vcell{Anthi E.}      & \vcell{2019}  & \vcell{Scopus}        & \vcell{A Supervised Intrusion Detection System for Smart Home IoT Devices}                                                                                                              \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{83}    & \vcell{Naweed A.}     & \vcell{2019}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}A team drives the train: Human factors in train controller perspectives of the \\controller-driver dynamic\end{tabular}}                              \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{84}    & \vcell{Kuhn T.}       & \vcell{2019}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Automated scenario-based evaluation of embedded software and system \\architectures\end{tabular}}                                                     \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{85}    & \vcell{Na H.S.}       & \vcell{2019}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Agent-based discrete-event simulation model for no-notice natural disaster \\evacuation planning\end{tabular}}                                        \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{86}    & \vcell{Butler M.}     & \vcell{2019}  & \vcell{Scopus}        & \vcell{Behaviour-driven formal model development of the ETCS Hybrid Level 3}                                                                                                            \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{87}    & \vcell{De Nicola A.}  & \vcell{2019}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Creative design of emergency management scenarios driven by semantics: \\An application to smart cities\end{tabular}}                                 \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{88}    & \vcell{Fremont D.J.}  & \vcell{2019}  & \vcell{Scopus}        & \vcell{Scenic: A language for scenario specification and scene generation}                                                                                                              \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{89}    & \vcell{Greenyer J.}   & \vcell{2019}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Towards Automated Defect Analysis Using Execution Traces of \\Scenario-Based Models\end{tabular}}                                                     \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{90}    & \vcell{Katz G.}       & \vcell{2019}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}On-the-fly construction of composite events in scenario-based modeling \\using constraint solvers\end{tabular}}                                       \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{91}    & \vcell{Mozo A.}       & \vcell{2019}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Scalable Prediction of Service-Level Events in Datacenter Infrastructure \\Using Deep Neural Networks\end{tabular}}                                   \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{92}    & \vcell{Zhu F.}        & \vcell{2019}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Reusability and composability analysis for an agent-based hierarchical \\modelling and simulation framework\end{tabular}}                             \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{93}    & \vcell{Shah S.A.A.}   & \vcell{2019}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}An effective back-off selection technique for reliable beacon reception in \\VANETs\end{tabular}}                                                     \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{94}    & \vcell{Hejase M.}     & \vcell{2020}  & \vcell{Scopus}        & \vcell{A Methodology for Model-Based Validation of Autonomous Vehicle Systems}                                                                                                          \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{95}    & \vcell{Paranjape I.}  & \vcell{2020}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}A Modular Architecture for Procedural Generation of Towns, Intersections and \\Scenarios for Testing Autonomous Vehicles\end{tabular}}                \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{96}    & \vcell{Irshad L.}     & \vcell{2020}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Automated generation of fault scenarios to assess potential human errors and \\functional failures in early design stages\end{tabular}}               \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{97}    & \vcell{Arani M.}      & \vcell{2020}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Scenario-Based Simulation Approach for An Integrated Inventory Blood \\Supply Chain System\end{tabular}}                                              \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{98}    & \vcell{Morando L.}    & \vcell{2020}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Social Drone Sharing to Increase the UAV Patrolling Autonomy in \\Emergency Scenarios\end{tabular}}                                                   \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{99}    & \vcell{Padrah Z.}     & \vcell{2021}  & \vcell{Scopus}        & \vcell{\begin{tabular}[b]{@{}l@{}}Development and validation of an isa100.11a simulation model for accurate \\industrial wsn planning and deployment\end{tabular}}                      \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\ 
\hline
\vcell{100}   & \vcell{Snook C.}      & \vcell{2021}  & \vcell{Scopus}        & \vcell{Domain-specific scenarios for refinement-based methods}                                                                                                                          \\[-\rowheight]
\printcelltop & \printcelltop         & \printcelltop & \printcelltop         & \printcelltop                                                                                                                                                                           \\
\hline
 \end{longtable}
\begin{longtable}[l]{llp{7.5cm}l}
 \caption{Primary SV definitions}\\

\hline
\vcell{Level} & \vcell{Variable Name}               & \vcell{Definition/Use}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & \vcell{Subordinate SVs}                                                                                                                                                                    \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\hline
 \endfirsthead

\hline
\vcell{Level} & \vcell{Variable Name}               & \vcell{Definition/Use}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & \vcell{Subordinate SVs}                                                                                                                                                                    \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\hline
 \endhead

 \hline
 \endfoot

 \hline
 \endlastfoot
 
 \hline
\vcell{M}     & \vcell{MethodPurpose}               & \vcell{To define the target problem domain and specific vision/goal to be solved by utilizing the scenario method. Clearly defines purpose, configures hypotheses containing the assumptions and evidence needed for decision-making, provides information for deciding strategies to improve the effectiveness/efficiency of the method. Also to determine a specific use(s) of scenarios (e.g. predictive (forecasting, what-if), explorative (external, strategic), normative (preserving, transforming))}                                                                                                                                        & \vcell{\begin{tabular}[b]{@{}l@{}}TargetProblemDomain \\TargetVisionIntent \\Hypothesis \\StrategyTactic \\Assumption\end{tabular}}                                                        \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{SpecMethod}                  & \vcell{To express the information on the method to develop/specify scenario model used or required in the scenario method. Since SpecMethod produces a specific scenario instance, formality is decided by the semantics and syntax of the outcome. Generally describes the Scenario Modeling Method and Modeling Language and often used at a narrative or draft scenario logic-level.}                                                                                        & \vcell{\begin{tabular}[b]{@{}l@{}}SpecType \\SpecSemantics \\SpecSyntax \\SpecLanguage \\SpecFormality\end{tabular}}                                                                       \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{ExecMethod}                  & \vcell{To express the information on the method to exercise or execute a developed scenario model. Classified as testing, simulation and training types, and used as the engine or driver required by the formalism and execution environment. Contains data to be considered, such as condition, automation, output, media, and measure.}                                                                                                                                      & \vcell{\begin{tabular}[b]{@{}l@{}}ExecType \\ExecDriver \\ExecCondition \\ExecAutomation \\ExecOutput \\ExecMedia \\ExecMeasure\end{tabular}}                                              \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\hline
\vcell{St}    & \vcell{SuiteMetaData}               & \vcell{To store the suite-level metadata containing more than one scenario. Provides an overview of the shared viewpoint of constituent scenarios and events at a macro-level, accessible data, and characteristics (e.g. complexity, scale).}                                                                                                                                                                                                                                    & \vcell{\begin{tabular}[b]{@{}l@{}}SuiteMetaInformation \\SuiteScaleComplexity\end{tabular}}                                                                                                \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{SuiteViewpoint}              & \vcell{To configure the shared viewpoint, goal/value, and baseline between multiple scenarios. Common category of multiple scenarios are generally decided based on the MethodPurpose of method-level}                                                                                                                               & \vcell{\begin{tabular}[b]{@{}l@{}}SuiteGoalValue \\SuitePerspective \\SuiteBaselineScenario\end{tabular}}                                                                                  \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{SuiteOntology}               & \vcell{To determine the boundary of the scenario method by defining the entity, situation, and factor, etc., utilized (or accessed) by scenario(s) in a suite. Apart from system, infrastructure, and environment, which constitute a complex system, situation and intangible factor in World-of-Interest (WoI) are defined. Depending on the need, Relationship and EntityConstraint can also be defined.}                                                                    & \vcell{\begin{tabular}[b]{@{}l@{}}SystemOntology \\InfraOntology \\EnvOntology \\SituationOntology \\IntangibleFactorOntology\end{tabular}}                                                \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{SuiteConstituents}           & \vcell{To define the pool of scenario constructs constituing the suite. Instead of simply defining the component model, models defined as constituents can be combined or repeatedly reused.}                                                                                                                                                                                                                                                                                    & \vcell{\begin{tabular}[b]{@{}l@{}}SuiteScenarioPool \\SuiteEventPool \\SuiteDataPool\end{tabular}}                                                                                         \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{SuiteInput}                  & \vcell{To define the inputs shared by multiple scenarios. Since a suite is a unit of sharing a viewpoint, data applied to more than one scenario is used as suite-level input.}                                                                                                                                                                                                                                                                                                  & \vcell{\begin{tabular}[b]{@{}l@{}}SuiteInputConfiguration \\SuiteInputData \\SuiteInputModel\end{tabular}}                                                                                 \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{SuiteScenarioComposition}    & \vcell{To define the inter-scenario relationship to coherently organize/combine multiple scenarios. Depending on the SpecMethod or MethodPurpose, method to compose scenarios within a suite may differ. The most general method is baseline/expected scenario composition. Can contain many alternative relationships and concurrency may be defined for parallel execution.}                                                                                                 & \vcell{\begin{tabular}[b]{@{}l@{}}InterScenarioAssociation \\InterScenarioConcurrency\end{tabular}}                                                                                        \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\hline
\vcell{Scn}   & \vcell{ScenarioMetaData}            & \vcell{To define a single scenario type and unit. Scenario type is defined differently depending on the application domain. Scenario unit has a strong relation to temporal/geospatial scale.}                                                                                                                                                                                                                                                                                  & \vcell{\begin{tabular}[b]{@{}l@{}}ScenarioType \\ScenarioUnit\end{tabular}}                                                                                                                \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{ScenarioElements}            & \vcell{To define components inside a single scenario. A scenario contains various paths and patterns in a sequence of scenes/events, and describes these data as a whole. Since elements in a scenario are reusable, each element are decomposable. (e.g., complex event -\textgreater{} unit events)}                                                                                                                                                                          & \vcell{\begin{tabular}[b]{@{}l@{}}ScenarioParticipant \\ScenarioScene \\ScenarioEvent \\ScenarioInterEventRelationship \\ScenarioEventTransitionPath \\ScenarioEventPattern\end{tabular}}  \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{ScenarioTarget}              & \vcell{To define a target the scenario aims to represent or analyze. Contains information on not only the general behaviors abstracted as events, but also the criticality and anomaly to be validated along with the appropriate scenario-level inputs.}                                                                                                                                                                                                                        & \vcell{\begin{tabular}[b]{@{}l@{}}ScenarioTargetBehavior \\ScenarioTargetCriticality \\ScenarioTargetAnomaly\end{tabular}}                                                                 \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{ScenarioInput}               & \vcell{To store data on the necessary inputs to specify a scenario. Contains data, model, and variables used in a scenario specification, utilized as event-level parameters.}                                                                                                                                                                                                                                                                                                   & \vcell{\begin{tabular}[b]{@{}l@{}}ScenarioInputConfiguration \\ScenarioInputParameter \\ScenarioInputModel\end{tabular}}                                                                   \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{ScenarioOutput}              & \vcell{To store data on the obtained outputs from specifying a scenario. Generally defines how a specified scenario is utilized as other model and data.}                                                                                                                                                                                                                                                                                                                        & \vcell{\begin{tabular}[b]{@{}l@{}}ScenarioOutputData \\ScenarioOutputModel \\ScenarioIndicatorOracle\end{tabular}}                                                                         \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{ScenarioCondition}           & \vcell{To define the conditions throughout the execution path (e.g., sequence of events (interactions)) of a single scenario. Utilized to define constraint, precondition, and postcondition of a scenario. Depending on the condition, alternative execution path is decided. A scenario can form the boundary condition as exogenous variable type. Can be defined as an invariant when the value needs to be maintained during scenario execution (i.e. hard constraint).} & \vcell{\begin{tabular}[b]{@{}l@{}}ScenarioConstraintInvariant \\ScenarioPrecondition \\ScenarioPostcondition\end{tabular}}                                                                 \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{ScenarioTemporal}            & \vcell{To describe the temporal information needed in a single scenario.}                                                                                                                                                                                                                                                                                                                                                                                                                                                 & \vcell{\begin{tabular}[b]{@{}l@{}}ScenarioTemporalScale \\ScenarioClock \\ScenarioTemporalData\end{tabular}}                                                                               \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{ScenarioGeospatial}          & \vcell{To describe the geospatial information needed in a single scenario.}                                                                                                                                                                                                                                                                                                                                                                                                                                               & \vcell{\begin{tabular}[b]{@{}l@{}}ScenarioGeospatialScale \\ScenarioGeoLocationType\end{tabular}}                                                                                          \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{ScenarioChange}              & \vcell{To describe the change and causes of change that can occur in a single scenario.}                                                                                                                                                                                                                                                                                                                                                                                                                                  & \vcell{ScenarioChangeAttribute}                                                                                                                                                            \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{ScenarioExternalInteraction} & \vcell{To describe other scenarios and external elements that can be interacted from a single scenario perspective.}                                                                                                                                                                                                                                                                                                                                                                                                      & \vcell{\begin{tabular}[b]{@{}l@{}}ScenarioUserInteraction \\ScenarioEnvInteraction \\ScenarioInterElementInteraction\end{tabular}}                                                         \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{ScenarioUncertainty}         & \vcell{To define uncertain or non-deterministic factor a single scenario may encounter during execution. To define the dimensions of uncertainty considered at a scenario level. Describes information on how to identify specific sources of uncertainty and how the uncertainty is manifested. Aims to describe uncertainty in alternative event and event transitions and to enable analysis on the complexity and deviation of scenario.}                                  & \vcell{\begin{tabular}[b]{@{}l@{}}EventTransitionUncertainty \\ScenarioEnvUncertainty\end{tabular}}                                                                                        \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\hline
\vcell{Evn}   & \vcell{EventMetaData}               & \vcell{To store the event type/classification and event metatdata. EventMetaData may be determined by ScenarioMetaData or ScenarioInput. Manages data on concrete source (and variable type) of event and occurrence frequency.}                                                                                                                                                                                                                                                & \vcell{\begin{tabular}[b]{@{}l@{}}EventType \\EventSource \\EventFrequency\end{tabular}}                                                                                                   \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{EventInput}                  & \vcell{To describe the required inputs for a single event definition or specification. Because data or model corresponding to EventInput configure event-level property, generally input specific information of behavior as a parameter type.}                                                                                                                                                                                                                                  & \vcell{\begin{tabular}[b]{@{}l@{}}EventInputParameter \\EventInputModel\end{tabular}}                                                                                                      \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{EventOutput}                 & \vcell{To define the expected output and product from a single event execution/occurrence.}                                                                                                                                                                                                                                                                                                                                                                                                                               & \vcell{\begin{tabular}[b]{@{}l@{}}EventOutputData \\EventExecutionLog\end{tabular}}                                                                                                        \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{EventCondition}              & \vcell{To define a single event occurrence and conditions for event transition.}                                                                                                                                                                                                                                                                                                                                                                                                                                          & \vcell{\begin{tabular}[b]{@{}l@{}}EventConstraint \\EventPrecondition \\EventPostcondition \\EventInvariant\end{tabular}}                                                                  \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{EventBehavioral}             & \vcell{To describe behavioral information of an event by specifying an actor and action(s).}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & \vcell{\begin{tabular}[b]{@{}l@{}}EventActor \\EventAction \\EventOccurrenceMeasure \\EventHandler\end{tabular}}                                                                           \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{EventInteraction}            & \vcell{To express the event behavior and message included in the communication. Unlike EventBehavioral variable, which defines the behavior of a single actor, EventInteraction defines properties of EventNode involved by more than one Scenario Participants.}                                                                                                                                                                                                                & \vcell{\begin{tabular}[b]{@{}l@{}}EventCommAction \\EventCommMessage\end{tabular}}                                                                                                         \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{EventTemporal}               & \vcell{To describe the temporal information needed in a single event.}                                                                                                                                                                                                                                                                                                                                                                                                                                                    & \vcell{\begin{tabular}[b]{@{}l@{}}EventTemporalData \\EventSynchronization\end{tabular}}                                                                                                   \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{EventGeospatial}             & \vcell{To describe the geospatial information needed in a single event.}                                                                                                                                                                                                                                                                                                                                                                                                                                                  & \vcell{EventGeospatialData}                                                                                                                                                                \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\ 
\cline{2-4}
\vcell{}      & \vcell{EventUncertainty}            & \vcell{To describe the uncertainty to be considered for a single event occurrence or transition. Uncertainty is classified based on the source to types such as occurrence, participant/entity, communication, human-induced, and environment.}                                                                                                                                                                                                                                  & \vcell{\begin{tabular}[b]{@{}l@{}}OccurrenceUncertainty \\ParticipantUncertainty \\CommunicationUncertainty \\HumanUncertainty\\EventEnvUncertainty\end{tabular}}                           \\[-\rowheight]
\printcelltop & \printcelltop                       & \printcelltop                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \printcelltop                                                                                                                                                                              \\
\hline
 
 \end{longtable}
